Stochastic Operation of Energy Constrained Microgrids Considering Battery Degradation

Power systems with high penetration of variable renewable generation are vulnerable to periods with low generation. An alternative to retain high dispatchable generation capacity is electric energy storage that enables utilization of surplus power, where the electric energy storage contributes to the security of supply. Such systems can be considered as energy-constrained, and the operation of the electric energy storage must balance operating cost minimization and the risk of scarcity. In this matter, operation dependent storage characteristics such as energy storage degradation are a complicating factor. This paper proposes a linear approximation of battery state-of-charge degradation and implements it in a stochastic dual dynamic programming based energy-management model in combination with cycling degradation. The implications of degradation modelling are studied for a small Norwegian microgrid with variable renewable power generation and limited dispatchable generation capacity as well as battery and hydrogen storage to balance supply and demand. Our results show that the proposed strategy can prolong the expected battery lifetime by more than four years compared to the naive stochastic strategy but may cause increased degradation for other system resources. It is also evident that a stochastic strategy is crucial to retain low risk of scarcity in energy-constrained systems.

==> figures/avg_soc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.013545in}{3.079476in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{3.079476in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.079476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{2.405710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{2.405710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{2.405710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136988in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.405710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773974in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{2.405710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410961in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{2.405710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825002in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{2.405710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{1.570483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.531902in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{2.052576in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{2.052576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.013996in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.968210in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy [MWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.829620in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.914424in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.955489in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{2.077033in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{1.898360in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.812937in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{1.770515in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{1.909128in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.871513in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.944662in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.897638in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{1.811284in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{1.699637in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{1.762911in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.879531in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{2.062555in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.802379in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.780074in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.804278in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{1.868349in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{2.129301in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{2.016273in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{1.865058in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{1.842636in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{1.794997in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{1.660905in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.715373in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{1.828518in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.877559in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{1.999065in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{2.074379in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{2.194615in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{2.163957in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{2.156386in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{2.252991in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{2.229761in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{2.258576in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{2.336440in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.344154in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{2.028205in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.977414in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.938283in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{1.815365in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.871930in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{1.788078in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.646122in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{1.820460in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.951348in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.937590in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{2.275214in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{2.171680in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{2.078705in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{2.023119in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{1.942423in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{2.043631in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.356666in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{2.221136in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{2.036041in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{2.019771in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.794924in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{2.020285in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.960202in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{2.155670in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{2.217113in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{2.320363in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{2.288051in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{2.261016in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{2.236710in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{2.191060in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{2.147207in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{2.118243in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{2.020695in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.848014in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.676062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.780374in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.624659in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.693371in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.730989in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{1.689628in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{1.687098in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{1.779582in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.781786in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.937236in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{1.932628in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{2.042909in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{2.246039in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{1.970834in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{2.123200in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{2.207001in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{2.297138in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.321757in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{2.362868in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{2.254127in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{2.173218in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{2.172102in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{2.234876in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{2.243919in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{2.250348in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{2.211407in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{2.266673in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{2.358748in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.359671in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.340054in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{2.354130in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{2.359608in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{2.359650in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{2.313106in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{2.335322in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{2.358214in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{2.355141in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{2.355084in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{2.308066in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.286033in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{1.985859in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.975716in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{2.014580in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{2.009348in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{2.009579in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.894059in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{2.080171in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{2.222199in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{2.250869in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.344581in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{2.357648in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{2.356127in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{2.286455in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{2.259104in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{2.278836in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{2.309672in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{2.338277in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.365535in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{2.148449in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{1.745138in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{1.741846in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.589412in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.882151in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.736260in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{2.084445in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.999362in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.972122in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{1.571337in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.570483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.762449in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.792486in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.812092in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.711188in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{1.664828in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{1.604432in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.574703in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{1.631454in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.633092in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.633842in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{1.640662in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{1.992191in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.765140in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{1.613777in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.765869in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.982404in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.067934in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{2.291720in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{2.173284in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{1.945451in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{2.163685in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{2.211116in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{2.237648in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{2.247964in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{2.241148in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{2.309940in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{2.364349in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.361181in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.363964in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{2.359282in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{2.349774in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{2.361885in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{2.364037in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{2.365598in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.359952in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{2.155284in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{2.034465in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{2.126410in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{2.193927in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{2.222143in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{2.200312in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{2.240769in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{2.233475in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{2.106566in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{2.283565in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{2.355110in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{2.365853in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{2.363435in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{2.364736in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{2.332516in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{2.314494in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{2.339353in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{2.336764in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.365758in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{2.139723in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{1.680304in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{1.622629in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{1.622129in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.815820in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.622555in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.785451in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{1.922497in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.761497in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.624350in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{1.581202in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{1.578750in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.570483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.670061in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.753457in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.742674in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{1.603576in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.730127in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{1.681202in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{1.583983in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.572779in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{1.631431in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{1.720428in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.609430in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.688074in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.615582in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{1.594071in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{1.638322in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{1.666956in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.749315in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{1.921574in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.658430in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{1.612180in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.769767in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.824080in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.928655in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{1.960172in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{2.201574in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{2.096480in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{1.972631in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{1.927157in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.891878in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{2.060017in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.031491in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.064912in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{2.104277in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{2.165950in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{2.073778in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{2.026607in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{2.074577in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{2.017767in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{2.032702in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{2.052365in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{1.715598in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.734557in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.712320in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{1.626073in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.684122in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{1.647800in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.601481in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{1.770469in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.910142in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.071685in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{2.153480in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{2.059733in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{1.955512in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{1.905625in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.275506in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{1.608530in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{1.618329in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.578997in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.771710in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.610047in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{1.907810in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.762180in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.630240in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{1.593409in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{1.589401in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{1.576380in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.570483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.752905in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.798672in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.815184in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{1.629618in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{1.643134in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{1.573269in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{1.631790in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{1.732393in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.634610in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.697539in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.633661in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{1.601667in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{1.651867in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{2.015136in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.780384in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.825549in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.953443in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{2.004092in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{2.287867in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{2.254499in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{2.204839in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{2.243610in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{2.153577in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{2.071541in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{2.353784in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.349560in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{2.349353in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{2.348931in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{2.331124in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{2.255272in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{2.228242in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{2.309573in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{2.256357in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{2.271232in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{2.296729in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.268932in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.861289in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.908976in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.872453in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{1.765525in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{1.777251in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.636932in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{1.830537in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.969804in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.982737in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.189821in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{2.276104in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{2.339763in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{2.208685in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{2.142243in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{2.102278in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{2.083092in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{2.216512in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.365937in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{2.138171in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{1.636599in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{1.621891in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.778923in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.826774in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.619077in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{1.938818in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{1.590145in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.570483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{1.530710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.756288in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.718617in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.809896in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.794558in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{1.651588in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.787714in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{1.571588in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{1.629353in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.653054in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.716859in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{1.642177in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{1.648596in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{1.715576in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.809365in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{2.004014in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{1.746869in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.793666in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.847065in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.917482in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{1.966004in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{2.144740in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{1.999765in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{1.753187in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{1.974946in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{2.013244in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{1.953320in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.883875in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{1.803945in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.886676in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{2.088409in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.066009in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.095178in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{2.169152in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{2.177275in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{2.214671in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{2.093864in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{2.039558in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{2.105281in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{2.056965in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{2.062105in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{2.084596in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{2.044460in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{1.685186in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.610345in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.665439in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.656796in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.633390in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.959682in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.951167in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{2.127285in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{2.164320in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{2.228306in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{1.997861in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{1.939737in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.985984in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.297804in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{1.999752in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{1.618967in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{1.645440in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{1.620872in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.584902in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.798399in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{1.661094in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{1.957851in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.806994in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{1.658369in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{1.595558in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{1.595357in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{1.594693in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{1.594686in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{1.594686in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{1.570483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{2.405710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.530710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{1.530710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662502in,y=2.489043in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a) Hydrogen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577779in}{2.636266in}}%
\pgfpathlineto{\pgfqpoint{2.747224in}{2.636266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769446in}{2.636266in}}{\pgfqpoint{2.769446in}{2.658488in}}%
\pgfpathlineto{\pgfqpoint{2.769446in}{2.957253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769446in}{2.979476in}}{\pgfqpoint{2.747224in}{2.979476in}}%
\pgfpathlineto{\pgfqpoint{0.577779in}{2.979476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.555557in}{2.979476in}}{\pgfqpoint{0.555557in}{2.957253in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{2.658488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.555557in}{2.636266in}}{\pgfqpoint{0.577779in}{2.636266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600002in}{2.896142in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{2.896142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911113in,y=2.857253in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1a}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600002in}{2.741204in}}%
\pgfpathlineto{\pgfqpoint{0.822224in}{2.741204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911113in,y=2.702315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1b}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451197in}{2.896142in}}%
\pgfpathlineto{\pgfqpoint{1.673419in}{2.896142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762308in,y=2.857253in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451197in}{2.741204in}}%
\pgfpathlineto{\pgfqpoint{1.673419in}{2.741204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762308in,y=2.702315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302392in}{2.896142in}}%
\pgfpathlineto{\pgfqpoint{2.524614in}{2.896142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613503in,y=2.857253in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1e}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302392in}{2.741204in}}%
\pgfpathlineto{\pgfqpoint{2.524614in}{2.741204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613503in,y=2.702315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1f}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{1.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500002in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136988in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136988in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773974in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773974in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410961in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410961in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825002in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {365}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662502in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{0.518679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.480099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{0.849167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.810587in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{1.179655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.141074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270140in,y=0.918210in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Energy [MWh]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{0.835041in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{0.647579in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{0.826734in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{0.781969in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.769163in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.734476in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.803802in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{0.806996in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{0.677219in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{0.746197in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{0.696169in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{0.734225in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{0.734188in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{0.724175in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{0.674164in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{0.682785in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.669560in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{0.685369in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{0.668330in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{0.670700in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{0.698303in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{0.673371in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{0.724140in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{0.685385in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{0.687041in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{0.698051in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{0.667490in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.676806in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{1.009467in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{0.730360in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{0.842929in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.754559in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{0.665603in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{0.669370in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.609798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.080305in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.016651in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.595927in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{0.810169in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.950798in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.794414in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.764344in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{0.838926in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.103966in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.041471in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{0.778099in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{0.807520in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{0.803016in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{0.861055in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.061548in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.021561in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{0.988864in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{0.776485in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{0.672044in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.041298in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.143313in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.868852in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{0.960819in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{0.944318in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.126869in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{1.021656in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.944440in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{0.952296in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{0.751863in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.689161in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{0.640380in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{0.607735in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.942001in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{0.690191in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.776113in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.606707in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.752625in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{0.900487in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{0.594458in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{0.543349in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{0.523860in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{0.521306in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{0.521515in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{0.529958in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{0.520483in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.541901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.760606in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{0.892394in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.105958in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{0.705876in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.655249in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{0.973484in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{0.816609in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.955799in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.816873in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.814489in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{0.925593in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.218927in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.827164in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{0.923398in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.014501in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{0.932900in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{0.944605in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{0.727403in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{0.755311in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{1.079626in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{0.955291in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.195818in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{1.175497in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.140194in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{1.193989in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.175946in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{1.117330in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{1.169209in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.187394in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{1.102448in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{1.206774in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{0.707908in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.199897in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.094073in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.224047in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.875138in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.155153in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{1.195826in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.254532in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{1.242979in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{1.218569in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{0.965855in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{1.116819in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{0.855653in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{0.738958in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{0.741933in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.099580in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.923643in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{0.665623in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{0.747923in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{0.678119in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{0.557297in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.542034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.861973in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.113965in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{0.826873in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{0.871051in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.987088in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.009911in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.896740in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.235105in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.007633in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.244340in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{1.075795in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{1.239048in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{0.938943in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{0.967871in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{1.130183in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.142137in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.254015in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{1.205270in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{1.226789in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{1.315937in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{1.284547in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.295166in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{1.235918in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.268830in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{1.094851in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{1.127337in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.171651in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{1.149967in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{1.252219in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{1.158598in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{1.229976in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{1.178604in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{1.006768in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.950135in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{0.774573in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{0.704094in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.943266in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.627695in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.304706in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.150515in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.608654in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{0.728700in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{0.760802in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{0.790747in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{0.663784in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.542034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.767172in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.106124in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{0.987359in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{0.876152in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.129859in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{0.759683in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.664758in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{0.953261in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{0.816720in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.962537in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.959495in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.944281in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{0.893149in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{0.981320in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{0.902254in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{0.944520in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{0.935698in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{0.887390in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{0.710160in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{0.712094in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{0.731130in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{0.876676in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{0.679324in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.651661in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{0.660076in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{0.646068in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{0.674929in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{0.773584in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.809849in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{0.755356in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{0.815938in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.754076in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{0.893267in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{0.765411in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{0.805523in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{0.700706in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.802103in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{0.613256in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{0.698058in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.783423in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.602623in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{0.618662in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{0.719925in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{0.649293in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{0.557297in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.542034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.325000in}{0.875000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.768689in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{0.550961in}{1.062401in}}%
\pgfpathlineto{\pgfqpoint{0.576440in}{1.002808in}}%
\pgfpathlineto{\pgfqpoint{0.601919in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{0.627399in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{0.652878in}{0.679653in}}%
\pgfpathlineto{\pgfqpoint{0.678358in}{0.783307in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{0.729317in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.754796in}{0.817784in}}%
\pgfpathlineto{\pgfqpoint{0.780276in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{0.907673in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{0.933152in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{0.984111in}{0.905763in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{0.833130in}}%
\pgfpathlineto{\pgfqpoint{1.035070in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{1.060550in}{0.873731in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{1.033024in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{1.187947in}{0.764930in}}%
\pgfpathlineto{\pgfqpoint{1.213426in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.238906in}{0.746795in}}%
\pgfpathlineto{\pgfqpoint{1.264385in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{0.683257in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{1.366303in}{0.716075in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{0.855311in}}%
\pgfpathlineto{\pgfqpoint{1.417262in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{0.653614in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{1.493700in}{0.663093in}}%
\pgfpathlineto{\pgfqpoint{1.519180in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{1.570139in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.647805in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{0.642948in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{0.648983in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{0.663521in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{1.723015in}{0.656784in}}%
\pgfpathlineto{\pgfqpoint{1.748495in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{1.799454in}{0.723050in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{0.738659in}}%
\pgfpathlineto{\pgfqpoint{1.875892in}{0.822807in}}%
\pgfpathlineto{\pgfqpoint{1.901372in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{1.926851in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{1.952330in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{1.977810in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{2.003289in}{0.738791in}}%
\pgfpathlineto{\pgfqpoint{2.028769in}{0.730315in}}%
\pgfpathlineto{\pgfqpoint{2.054248in}{0.748497in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{2.105207in}{0.680993in}}%
\pgfpathlineto{\pgfqpoint{2.130687in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{2.156166in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{2.181646in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{2.207125in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{0.873247in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{0.887807in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{0.625903in}}%
\pgfpathlineto{\pgfqpoint{2.309043in}{0.622022in}}%
\pgfpathlineto{\pgfqpoint{2.334522in}{0.893328in}}%
\pgfpathlineto{\pgfqpoint{2.360002in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{2.385481in}{0.697698in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{0.703014in}}%
\pgfpathlineto{\pgfqpoint{2.436440in}{1.062826in}}%
\pgfpathlineto{\pgfqpoint{2.461919in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.634585in}}%
\pgfpathlineto{\pgfqpoint{2.512878in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{2.538358in}{0.780251in}}%
\pgfpathlineto{\pgfqpoint{2.563837in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{2.589317in}{0.610703in}}%
\pgfpathlineto{\pgfqpoint{2.614796in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{2.640276in}{0.693493in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{2.691235in}{0.618850in}}%
\pgfpathlineto{\pgfqpoint{2.716714in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{2.767673in}{0.577880in}}%
\pgfpathlineto{\pgfqpoint{2.793152in}{0.557297in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.542034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{2.825002in}{0.480710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662502in,y=1.439043in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b) Battery}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gen_demand.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.316660in}{1.616660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.616660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.616660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{1.516660in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{1.516660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{1.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500002in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220033in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{1.220033in}{1.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220033in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940065in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{1.940065in}{1.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940065in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660097in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{2.660097in}{1.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660097in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128117in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{1.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128117in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {365}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814059in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time [days]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.557700in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.557700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.519120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.879831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.841250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{1.201961in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{1.201961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.163380in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.998685in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Power [kW]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{0.528803in}{0.967704in}}%
\pgfpathlineto{\pgfqpoint{0.557604in}{0.864746in}}%
\pgfpathlineto{\pgfqpoint{0.586405in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{0.924288in}}%
\pgfpathlineto{\pgfqpoint{0.644008in}{1.016137in}}%
\pgfpathlineto{\pgfqpoint{0.672809in}{0.588336in}}%
\pgfpathlineto{\pgfqpoint{0.701611in}{0.820099in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{0.618193in}}%
\pgfpathlineto{\pgfqpoint{0.759213in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{0.788014in}{0.723076in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{0.874418in}{0.839101in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.823312in}}%
\pgfpathlineto{\pgfqpoint{0.932021in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{0.960822in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{0.989623in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{1.018424in}{1.207044in}}%
\pgfpathlineto{\pgfqpoint{1.047226in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{1.104828in}{0.952206in}}%
\pgfpathlineto{\pgfqpoint{1.133629in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{1.162431in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{1.191232in}{0.956946in}}%
\pgfpathlineto{\pgfqpoint{1.220033in}{0.944979in}}%
\pgfpathlineto{\pgfqpoint{1.248835in}{1.099668in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{0.567033in}}%
\pgfpathlineto{\pgfqpoint{1.306437in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{0.770159in}}%
\pgfpathlineto{\pgfqpoint{1.364040in}{0.821416in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.808401in}}%
\pgfpathlineto{\pgfqpoint{1.421642in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{1.450443in}{0.768448in}}%
\pgfpathlineto{\pgfqpoint{1.479245in}{0.616941in}}%
\pgfpathlineto{\pgfqpoint{1.508046in}{0.994127in}}%
\pgfpathlineto{\pgfqpoint{1.536847in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{0.576781in}}%
\pgfpathlineto{\pgfqpoint{1.594450in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{0.679609in}}%
\pgfpathlineto{\pgfqpoint{1.652052in}{0.642768in}}%
\pgfpathlineto{\pgfqpoint{1.680854in}{0.558296in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.694961in}}%
\pgfpathlineto{\pgfqpoint{1.738456in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{1.767257in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{1.796059in}{0.628560in}}%
\pgfpathlineto{\pgfqpoint{1.824860in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{1.853661in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{1.882462in}{0.606861in}}%
\pgfpathlineto{\pgfqpoint{1.911264in}{0.571549in}}%
\pgfpathlineto{\pgfqpoint{1.940065in}{0.729632in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{1.997667in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.026469in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{0.634293in}}%
\pgfpathlineto{\pgfqpoint{2.084071in}{0.557593in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{2.141674in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{2.170475in}{0.890046in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{2.228078in}{0.585439in}}%
\pgfpathlineto{\pgfqpoint{2.256879in}{0.798897in}}%
\pgfpathlineto{\pgfqpoint{2.285680in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{2.314481in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{2.343283in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{2.372084in}{0.822069in}}%
\pgfpathlineto{\pgfqpoint{2.400885in}{0.847554in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{2.458488in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{2.544891in}{0.580041in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{0.949294in}}%
\pgfpathlineto{\pgfqpoint{2.602494in}{0.748157in}}%
\pgfpathlineto{\pgfqpoint{2.631295in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{2.660097in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{2.717699in}{0.879542in}}%
\pgfpathlineto{\pgfqpoint{2.746500in}{0.668750in}}%
\pgfpathlineto{\pgfqpoint{2.775302in}{1.469571in}}%
\pgfpathlineto{\pgfqpoint{2.804103in}{0.723993in}}%
\pgfpathlineto{\pgfqpoint{2.832904in}{1.258214in}}%
\pgfpathlineto{\pgfqpoint{2.861705in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{2.890507in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{2.919308in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{2.948109in}{0.670616in}}%
\pgfpathlineto{\pgfqpoint{2.976910in}{0.639087in}}%
\pgfpathlineto{\pgfqpoint{3.005712in}{0.527799in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{3.063314in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{3.092116in}{0.554826in}}%
\pgfpathlineto{\pgfqpoint{3.120917in}{0.553574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.557700in}}%
\pgfpathlineto{\pgfqpoint{0.528803in}{0.557750in}}%
\pgfpathlineto{\pgfqpoint{0.557604in}{0.564955in}}%
\pgfpathlineto{\pgfqpoint{0.586405in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{0.562613in}}%
\pgfpathlineto{\pgfqpoint{0.644008in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{0.672809in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{0.701611in}{0.579562in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{0.557700in}}%
\pgfpathlineto{\pgfqpoint{0.759213in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{0.788014in}{0.624233in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.625440in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{0.622326in}}%
\pgfpathlineto{\pgfqpoint{0.874418in}{0.683681in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.675410in}}%
\pgfpathlineto{\pgfqpoint{0.932021in}{0.702557in}}%
\pgfpathlineto{\pgfqpoint{0.960822in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{0.989623in}{0.621825in}}%
\pgfpathlineto{\pgfqpoint{1.018424in}{0.747395in}}%
\pgfpathlineto{\pgfqpoint{1.047226in}{0.714046in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.625256in}}%
\pgfpathlineto{\pgfqpoint{1.104828in}{0.690673in}}%
\pgfpathlineto{\pgfqpoint{1.133629in}{0.672627in}}%
\pgfpathlineto{\pgfqpoint{1.162431in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{1.191232in}{0.701596in}}%
\pgfpathlineto{\pgfqpoint{1.220033in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{1.248835in}{0.668678in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{1.306437in}{0.661091in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{0.845813in}}%
\pgfpathlineto{\pgfqpoint{1.364040in}{0.753461in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.707860in}}%
\pgfpathlineto{\pgfqpoint{1.421642in}{0.775940in}}%
\pgfpathlineto{\pgfqpoint{1.450443in}{0.710018in}}%
\pgfpathlineto{\pgfqpoint{1.479245in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{1.508046in}{0.889098in}}%
\pgfpathlineto{\pgfqpoint{1.536847in}{0.770017in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{1.594450in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{0.767226in}}%
\pgfpathlineto{\pgfqpoint{1.652052in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{1.680854in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{1.738456in}{0.860881in}}%
\pgfpathlineto{\pgfqpoint{1.767257in}{0.856716in}}%
\pgfpathlineto{\pgfqpoint{1.796059in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{1.824860in}{0.808847in}}%
\pgfpathlineto{\pgfqpoint{1.853661in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{1.882462in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{1.911264in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{1.940065in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{1.997667in}{0.765880in}}%
\pgfpathlineto{\pgfqpoint{2.026469in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{2.084071in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{0.745260in}}%
\pgfpathlineto{\pgfqpoint{2.141674in}{0.858802in}}%
\pgfpathlineto{\pgfqpoint{2.170475in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{0.758377in}}%
\pgfpathlineto{\pgfqpoint{2.228078in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{2.256879in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{2.285680in}{0.685157in}}%
\pgfpathlineto{\pgfqpoint{2.314481in}{0.656784in}}%
\pgfpathlineto{\pgfqpoint{2.343283in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{2.372084in}{0.610200in}}%
\pgfpathlineto{\pgfqpoint{2.400885in}{0.647168in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{2.458488in}{0.762567in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{0.641254in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{0.598424in}}%
\pgfpathlineto{\pgfqpoint{2.544891in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{0.609442in}}%
\pgfpathlineto{\pgfqpoint{2.602494in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{2.631295in}{0.674311in}}%
\pgfpathlineto{\pgfqpoint{2.660097in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{0.604871in}}%
\pgfpathlineto{\pgfqpoint{2.717699in}{0.568884in}}%
\pgfpathlineto{\pgfqpoint{2.746500in}{0.582302in}}%
\pgfpathlineto{\pgfqpoint{2.775302in}{0.623157in}}%
\pgfpathlineto{\pgfqpoint{2.804103in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{2.832904in}{0.573784in}}%
\pgfpathlineto{\pgfqpoint{2.861705in}{0.577480in}}%
\pgfpathlineto{\pgfqpoint{2.890507in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{2.919308in}{0.574548in}}%
\pgfpathlineto{\pgfqpoint{2.948109in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{2.976910in}{0.570142in}}%
\pgfpathlineto{\pgfqpoint{3.005712in}{0.560560in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{0.567254in}}%
\pgfpathlineto{\pgfqpoint{3.063314in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{3.092116in}{0.557700in}}%
\pgfpathlineto{\pgfqpoint{3.120917in}{0.557700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500002in}{0.480710in}}{\pgfqpoint{2.628115in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.917846in}}%
\pgfpathlineto{\pgfqpoint{0.528803in}{0.891162in}}%
\pgfpathlineto{\pgfqpoint{0.557604in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{0.586405in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{0.914162in}}%
\pgfpathlineto{\pgfqpoint{0.644008in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{0.672809in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{0.701611in}{0.932299in}}%
\pgfpathlineto{\pgfqpoint{0.730412in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{0.759213in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{0.788014in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.898136in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{0.930468in}}%
\pgfpathlineto{\pgfqpoint{0.874418in}{0.957926in}}%
\pgfpathlineto{\pgfqpoint{0.903219in}{0.955590in}}%
\pgfpathlineto{\pgfqpoint{0.932021in}{0.966093in}}%
\pgfpathlineto{\pgfqpoint{0.960822in}{0.894127in}}%
\pgfpathlineto{\pgfqpoint{0.989623in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{1.018424in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{1.047226in}{0.927246in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.895575in}}%
\pgfpathlineto{\pgfqpoint{1.104828in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{1.133629in}{0.922445in}}%
\pgfpathlineto{\pgfqpoint{1.162431in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{1.191232in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{1.220033in}{0.903375in}}%
\pgfpathlineto{\pgfqpoint{1.248835in}{0.931255in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{0.895729in}}%
\pgfpathlineto{\pgfqpoint{1.306437in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{1.364040in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.877940in}}%
\pgfpathlineto{\pgfqpoint{1.421642in}{0.895283in}}%
\pgfpathlineto{\pgfqpoint{1.450443in}{0.904305in}}%
\pgfpathlineto{\pgfqpoint{1.479245in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{1.508046in}{0.816236in}}%
\pgfpathlineto{\pgfqpoint{1.536847in}{0.834252in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{1.594450in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.623251in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{1.652052in}{0.798397in}}%
\pgfpathlineto{\pgfqpoint{1.680854in}{0.790372in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.933224in}}%
\pgfpathlineto{\pgfqpoint{1.738456in}{0.785688in}}%
\pgfpathlineto{\pgfqpoint{1.767257in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.796059in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{1.824860in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{1.853661in}{0.788754in}}%
\pgfpathlineto{\pgfqpoint{1.882462in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{1.911264in}{0.780303in}}%
\pgfpathlineto{\pgfqpoint{1.940065in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{0.804920in}}%
\pgfpathlineto{\pgfqpoint{1.997667in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{2.026469in}{0.766240in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{0.754904in}}%
\pgfpathlineto{\pgfqpoint{2.084071in}{0.770325in}}%
\pgfpathlineto{\pgfqpoint{2.112872in}{0.853605in}}%
\pgfpathlineto{\pgfqpoint{2.141674in}{0.755574in}}%
\pgfpathlineto{\pgfqpoint{2.170475in}{0.756310in}}%
\pgfpathlineto{\pgfqpoint{2.199276in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{2.228078in}{0.780929in}}%
\pgfpathlineto{\pgfqpoint{2.256879in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{2.285680in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{2.314481in}{0.800748in}}%
\pgfpathlineto{\pgfqpoint{2.343283in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.372084in}{0.813153in}}%
\pgfpathlineto{\pgfqpoint{2.400885in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{0.796781in}}%
\pgfpathlineto{\pgfqpoint{2.458488in}{0.795623in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{0.789251in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{2.544891in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{2.602494in}{0.939994in}}%
\pgfpathlineto{\pgfqpoint{2.631295in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{2.660097in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{0.917732in}}%
\pgfpathlineto{\pgfqpoint{2.717699in}{0.928183in}}%
\pgfpathlineto{\pgfqpoint{2.746500in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{2.775302in}{0.902761in}}%
\pgfpathlineto{\pgfqpoint{2.804103in}{0.923524in}}%
\pgfpathlineto{\pgfqpoint{2.832904in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{2.861705in}{0.931508in}}%
\pgfpathlineto{\pgfqpoint{2.890507in}{0.951513in}}%
\pgfpathlineto{\pgfqpoint{2.919308in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{2.948109in}{0.940232in}}%
\pgfpathlineto{\pgfqpoint{2.976910in}{0.960364in}}%
\pgfpathlineto{\pgfqpoint{3.005712in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{3.034513in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{3.063314in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{3.092116in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{3.120917in}{1.024799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{0.500002in}{1.516660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500002in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{3.128117in}{0.480710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649303in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{3.050339in}{1.272833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.072562in}{1.272833in}}{\pgfqpoint{3.072562in}{1.295055in}}%
\pgfpathlineto{\pgfqpoint{3.072562in}{1.438882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.072562in}{1.461104in}}{\pgfqpoint{3.050339in}{1.461104in}}%
\pgfpathlineto{\pgfqpoint{0.649303in}{1.461104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627081in}{1.461104in}}{\pgfqpoint{0.627081in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{0.627081in}{1.295055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.627081in}{1.272833in}}{\pgfqpoint{0.649303in}{1.272833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671525in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{0.893747in}{1.377771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982636in,y=1.338882in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Wind}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490048in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{1.712270in}{1.377771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801159in,y=1.338882in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285827in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{2.508049in}{1.377771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596938in,y=1.338882in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Demand}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/soc_fade.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651551in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.651551in}{1.458330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779132in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{0.779132in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779132in,y=0.307102in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289456in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{1.289456in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289456in,y=0.307102in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799779in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799779in,y=0.307102in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310102in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310102in,y=0.307102in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820426in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{2.820426in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820426in,y=0.307102in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330749in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{3.330749in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330749in,y=0.307102in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054941in,y=0.152781in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SOC [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651551in}{0.828402in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.828402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.789822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651551in}{1.317358in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{1.317358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.278778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=0.940355in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Capacity loss [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779132in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{0.804648in}{1.317064in}}%
\pgfpathlineto{\pgfqpoint{0.830164in}{1.222887in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{0.906713in}{0.940355in}}%
\pgfpathlineto{\pgfqpoint{0.932229in}{0.846178in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{0.983261in}{0.657823in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{0.563646in}}%
\pgfpathlineto{\pgfqpoint{1.034294in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.085326in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.110842in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.212907in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.263939in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.289456in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.314972in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{1.340488in}{0.486640in}}%
\pgfpathlineto{\pgfqpoint{1.366004in}{0.495326in}}%
\pgfpathlineto{\pgfqpoint{1.391520in}{0.504078in}}%
\pgfpathlineto{\pgfqpoint{1.417036in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{0.521786in}}%
\pgfpathlineto{\pgfqpoint{1.468069in}{0.530743in}}%
\pgfpathlineto{\pgfqpoint{1.493585in}{0.539769in}}%
\pgfpathlineto{\pgfqpoint{1.519101in}{0.548865in}}%
\pgfpathlineto{\pgfqpoint{1.544617in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{0.567267in}}%
\pgfpathlineto{\pgfqpoint{1.595650in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{1.621166in}{0.585954in}}%
\pgfpathlineto{\pgfqpoint{1.646682in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{1.672198in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{1.697714in}{0.614530in}}%
\pgfpathlineto{\pgfqpoint{1.723230in}{0.624203in}}%
\pgfpathlineto{\pgfqpoint{1.748747in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{0.663646in}}%
\pgfpathlineto{\pgfqpoint{1.850811in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{1.876327in}{0.683827in}}%
\pgfpathlineto{\pgfqpoint{1.901844in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{1.927360in}{0.704321in}}%
\pgfpathlineto{\pgfqpoint{1.952876in}{0.714687in}}%
\pgfpathlineto{\pgfqpoint{1.978392in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{0.735659in}}%
\pgfpathlineto{\pgfqpoint{2.029424in}{0.746267in}}%
\pgfpathlineto{\pgfqpoint{2.054941in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{2.080457in}{0.767729in}}%
\pgfpathlineto{\pgfqpoint{2.105973in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{2.131489in}{0.789523in}}%
\pgfpathlineto{\pgfqpoint{2.157005in}{0.800547in}}%
\pgfpathlineto{\pgfqpoint{2.182521in}{0.811655in}}%
\pgfpathlineto{\pgfqpoint{2.208038in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{2.233554in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{2.259070in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{2.284586in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{2.335618in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{2.361135in}{0.891855in}}%
\pgfpathlineto{\pgfqpoint{2.386651in}{0.903668in}}%
\pgfpathlineto{\pgfqpoint{2.412167in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{2.437683in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{2.463199in}{0.939659in}}%
\pgfpathlineto{\pgfqpoint{2.488716in}{0.951841in}}%
\pgfpathlineto{\pgfqpoint{2.514232in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{2.539748in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{2.565264in}{0.988956in}}%
\pgfpathlineto{\pgfqpoint{2.590780in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.616296in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{2.641813in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{2.667329in}{1.039793in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{2.718361in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{2.769393in}{1.092219in}}%
\pgfpathlineto{\pgfqpoint{2.794910in}{1.105579in}}%
\pgfpathlineto{\pgfqpoint{2.820426in}{1.119042in}}%
\pgfpathlineto{\pgfqpoint{2.845942in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{2.871458in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{2.896974in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{2.922490in}{1.173943in}}%
\pgfpathlineto{\pgfqpoint{2.948007in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{2.973523in}{1.202034in}}%
\pgfpathlineto{\pgfqpoint{2.999039in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{3.024555in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.244988in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{3.101104in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{3.126620in}{1.288944in}}%
\pgfpathlineto{\pgfqpoint{3.152136in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{3.177652in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{3.203168in}{1.333926in}}%
\pgfpathlineto{\pgfqpoint{3.228684in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.254201in}{1.364496in}}%
\pgfpathlineto{\pgfqpoint{3.279717in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{3.305233in}{1.395540in}}%
\pgfpathlineto{\pgfqpoint{3.330749in}{1.411241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.289456in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{2.310102in}{0.868498in}}%
\pgfpathlineto{\pgfqpoint{2.820426in}{1.119042in}}%
\pgfpathlineto{\pgfqpoint{3.330749in}{1.411241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289456in}{0.469469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799779in}{0.653671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310102in}{0.868498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820426in}{1.119042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330749in}{1.411241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779132in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{1.034294in}{0.469469in}}%
\pgfpathlineto{\pgfqpoint{1.289456in}{0.469469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651551in}{0.422380in}}{\pgfqpoint{2.806779in}{1.035950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779132in}{1.411241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034294in}{0.469469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289456in}{0.469469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651551in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{0.651551in}{1.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651551in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{3.458330in}{0.422380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729329in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{2.265553in}{0.904626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.287776in}{0.904626in}}{\pgfqpoint{2.287776in}{0.926848in}}%
\pgfpathlineto{\pgfqpoint{2.287776in}{1.380552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.287776in}{1.402774in}}{\pgfqpoint{2.265553in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{0.729329in}{1.402774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707107in}{1.402774in}}{\pgfqpoint{0.707107in}{1.380552in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{0.926848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707107in}{0.904626in}}{\pgfqpoint{0.729329in}{0.904626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751551in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{0.973773in}{1.319441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062662in,y=1.280552in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Loss curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751551in}{1.164503in}}%
\pgfpathlineto{\pgfqpoint{0.973773in}{1.164503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862662in}{1.164503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062662in,y=1.125614in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Segmented curve up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.751551in}{1.009564in}}%
\pgfpathlineto{\pgfqpoint{0.973773in}{1.009564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862662in}{1.009564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062662in,y=0.970676in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Segmented curve down}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> flow_diagram.tex <==
\begin{tikzpicture}
    \draw[-stealth] (0,0) -- (8,0);
    \draw[] (0,0) -- (0,2.9);
    \foreach \x in {1, ..., 6} {
        \draw[] (1.5*\x - 1.5, 0.1) -- (1.5*\x - 1.5, -0.1);
        \node[] at (1.5*\x-1.5, -0.25 ) {\footnotesize \x};
    }
    
    \draw[fill=white] (0,2.6) rectangle (4,2.9) node[midway]{\footnotesize Prediction horizon};
    \draw[fill=gray!40] (0,2.3) rectangle (1.5,2.6) node[midway]{\footnotesize Roll horizon};
    
    \draw[fill=white] (1.5,1.8) rectangle (5.5,2.1) node[midway]{\footnotesize Prediction horizon};
    \draw[fill=gray!40] (1.5,1.5) rectangle (3,1.8) node[midway]{\footnotesize Roll horizon};
    
    \draw[fill=white] (3,0.9) rectangle (7,1.2) node[midway]{\footnotesize Prediction horizon};
    \draw[fill=gray!40] (3,0.6) rectangle (4.5,0.9) node[midway]{\footnotesize Roll horizon};
    
    \draw[fill=gray!20] (0,0.1) rectangle (1.5,0.4) node[midway]{};
    \draw[fill=gray!20] (1.5,0.1) rectangle (3,0.4) node[midway]{};
    \draw[fill=gray!20] (3,0.1) rectangle (4.5,0.4) node[midway]{};
    \draw[fill=gray!20,dashed] (4.5,0.1) rectangle (6,0.4) node[midway]{};
    \draw[fill=gray!20,dashed] (6,0.1) rectangle (7.5,0.4) node[midway]{};
    
    \draw[-stealth, dashed] (0.75,2.3) -- (0.75,0.4);
    \node[] at (0.5,0.8) {\footnotesize $u_1$};
    \draw[-stealth, dashed] (2.25,1.5) -- (2.25,0.4);
    \node[] at (2,0.8) {\footnotesize $u_2$};
    \draw[-stealth, dashed] (3.75,0.6) -- (3.75,0.4);
    
    \draw[-stealth, dashed] (1.5, 0.4) -- (1.5, 1.95);
    \node[] at (1.25,0.8) {\footnotesize $x_2$};
    \draw[-stealth, dashed] (3, 0.4) -- (3, 1.05);
    \node[] at (2.75,0.8) {\footnotesize $x_3$};
    
    \node[] at (8.3,-0.3) {\footnotesize stages};
\end{tikzpicture}
